Visibility Guided NMS: Efficient Boosting of Amodal Object Detection in Crowded Traffic Scenes

Object detection is an important task in environment perception for autonomous driving. Modern 2D object detection frameworks such as Yolo, SSD or Faster R-CNN predict multiple bounding boxes per object that are refined using Non-Maximum-Suppression (NMS) to suppress all but one bounding box. While object detection itself is fully end-to-end learnable and does not require any manual parameter selection, standard NMS is parametrized by an overlap threshold that has to be chosen by hand. In practice, this often leads to an inability of standard NMS strategies to distinguish different objects in crowded scenes in the presence of high mutual occlusion, e.g. for parked cars or crowds of pedestrians. Our novel Visibility Guided NMS (vg-NMS) leverages both pixel-based as well as amodal object detection paradigms and improves the detection performance especially for highly occluded objects with little computational overhead. We evaluate vg-NMS using KITTI, VIPER as well as the Synscapes dataset and show that it outperforms current state-of-the-art NMS.

==> fig_hist_viper.tex <==
% !TeX root = neurips_2019_ml4ad.tex

\begin{figure}[t]
 \begin{tikzpicture}
        \begin{axis}[
          ybar interval,
	xmin=0.0,xmax=1,
	ymin=0,ymax=1.5,
	xtick={0,0.2,...,1},
	xticklabels=\empty,	
	grid=both,
	height=5cm,
	width=0.53\textwidth,
	ylabel={$p_\text{KITTI}$ [\%]},
	title={Vehicles (cars, vans, trucks, buses)},
	tick align=inside
        ]
	\addplot [draw=none, fill={rgb, 255:red, 65; green, 117; blue, 5 }] table [x=x, y=y ,col sep = space] {data/ious_kins_vehicle_full.dat};
	\addlegendentry{Amodal}
	\addplot [draw=none, fill={rgb, 255:red, 255; green, 0; blue, 0 }] table [x=x, y=y ,col sep = space] {data/ious_kins_vehicle_tight.dat};
	\addlegendentry{Pixel-based}
	\draw[line width=2,blue] (45,0) -- (45,150);

        \end{axis}
    \end{tikzpicture}
    ~%
	%    
    \begin{tikzpicture}
        \begin{axis}[
          ybar interval,
	xmin=0.0,xmax=1,
	ymin=0,ymax=1.5,
	xtick={0,0.2,...,1},
	xticklabels=\empty,	
	yticklabels=\empty,	
	grid=both,
	height=5cm,
	width=0.53\textwidth,
	title={Pedestrians},
	tick align=inside
        ]
	\addplot [draw=none, fill={rgb, 255:red, 65; green, 117; blue, 5 }] table [x=x, y=y ,col sep = space] {data/ious_kins_ped_full.dat};
	\addlegendentry{Amodal}
	\addplot [draw=none, fill={rgb, 255:red, 255; green, 0; blue, 0 }] table [x=x, y=y ,col sep = space] {data/ious_kins_ped_tight.dat};
	\addlegendentry{Pixel-based}
	\draw[line width=2,blue] (45,0) -- (45,150);

        \end{axis}
 \end{tikzpicture}
 \begin{tikzpicture}
        \begin{axis}[
          ybar interval,
	xmin=0.0,xmax=1,
	ymin=0,ymax=1.5,
	xtick={0,0.2,...,1},
	xticklabels=\empty,	
	grid=both,
	height=5cm,
	width=0.53\textwidth,
	ylabel={$p_\text{VIPER}$ [\%]},
	tick align=inside
        ]
	\addplot [draw=none, fill={rgb, 255:red, 65; green, 117; blue, 5 }] table [x=x, y=y ,col sep = space] {data/ious_gta_vehicle_full.dat};
	\addlegendentry{Amodal}
	\addplot [draw=none, fill={rgb, 255:red, 255; green, 0; blue, 0 }] table [x=x, y=y ,col sep = space] {data/ious_gta_vehicle_tight.dat};
	\addlegendentry{Pixel-based}
	\draw[line width=2,blue] (45,0) -- (45,150);

        \end{axis}
    \end{tikzpicture}
    ~\hspace*{4mm}%
    %
    \begin{tikzpicture}
        \begin{axis}[
          ybar interval,
	xmin=0.0,xmax=1,
	ymin=0,ymax=1.5,
	xtick={0,0.2,...,1},
	yticklabels=\empty,	
	xticklabels=\empty,	
	grid=both,
	height=5cm,
	width=0.53\textwidth,
	tick align=inside
        ]
	\addplot [draw=none, fill={rgb, 255:red, 65; green, 117; blue, 5 }] table [x=x, y=y ,col sep = space] {data/ious_kins_ped_full.dat};
	\addlegendentry{Amodal}
	\addplot [draw=none, fill={rgb, 255:red, 255; green, 0; blue, 0 }] table [x=x, y=y ,col sep = space] {data/ious_kins_ped_tight.dat};
	\addlegendentry{Pixel-based}
	\draw[line width=2,blue] (45,0) -- (45,150);

        \end{axis}
    \end{tikzpicture}
 
 \begin{tikzpicture}
        \begin{axis}[
          ybar interval,
	xmin=0.0,xmax=1,
	ymin=0,ymax=1.5,
	xtick={0,0.2,...,1},
	xticklabel style = {xshift=-0.55cm},
	grid=both,
	height=5cm,
	width=0.53\textwidth,
	xlabel={IoU},
	ylabel={$p_\text{Synscapes}$ [\%]},
	tick align=inside
        ]
	\addplot [draw=none, fill={rgb, 255:red, 65; green, 117; blue, 5 }] table [x=x, y=y ,col sep = space] {data/ious_synscapes_vehicle_full.dat};
	\addlegendentry{Amodal}
	\addplot [draw=none, fill={rgb, 255:red, 255; green, 0; blue, 0 }] table [x=x, y=y ,col sep = space] {data/ious_synscapes_vehicle_tight.dat};
	\addlegendentry{Pixel-based}
	\draw[line width=2,blue] (45,0) -- (45,150);

        \end{axis}
    \end{tikzpicture}
    ~\hspace*{4mm}%
    %
    \begin{tikzpicture}
        \begin{axis}[
          ybar interval,
	xmin=0.0,xmax=1,
	ymin=0,ymax=1.5,
	xtick={0,0.2,...,1},
	xticklabel style = {xshift=-0.55cm},
	yticklabels=\empty,	
	grid=both,
	height=5cm,
	width=0.53\textwidth,
	xlabel={IoU},
	tick align=inside
        ]
	\addplot [draw=none, fill={rgb, 255:red, 65; green, 117; blue, 5 }] table [x=x, y=y ,col sep = space] {data/ious_synscapes_ped_full.dat};
	\addlegendentry{Amodal}
	\addplot [draw=none, fill={rgb, 255:red, 255; green, 0; blue, 0 }] table [x=x, y=y ,col sep = space] {data/ious_synscapes_ped_tight.dat};
	\addlegendentry{Pixel-based}
	\draw[line width=2,blue] (45,0) -- (45,150);

        \end{axis}
    \end{tikzpicture}
    \caption{Histograms for vehicles and pedestrians in the VIPER, KITTI and Synscapes dataset for both amodal and pixel-based bounding boxes. Due to the standard NMS design all detections with an IoU of greater than e.g. $0.45$ cannot be resolved. For amodal bounding boxes a higher number of objects will be lost due to NMS.\label{fig:hist_viper}}
\end{figure}

==> nms_illustration.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{figure}[t]
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,312.0994415283203); %set diagram left start at 0, and has height of 312.0994415283203

%Rounded Rect [id:dp6042421167500451] 
\draw  [dashed, color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.1 ][line width=3]  (113.3,38.5) .. controls (113.3,28.9) and (121.08,21.12) .. (130.68,21.12) -- (496.86,21.12) .. controls (506.46,21.12) and (514.25,28.9) .. (514.25,38.5) -- (514.25,90.66) .. controls (514.25,100.26) and (506.46,108.04) .. (496.86,108.04) -- (130.68,108.04) .. controls (121.08,108.04) and (113.3,100.26) .. (113.3,90.66) -- cycle ;
%Rounded Rect [id:dp21873475277607168] 
\draw  [dashed, color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.1 ][line width=3]  (113.62,146.57) .. controls (113.62,136.97) and (121.4,129.18) .. (131,129.18) -- (497.86,129.18) .. controls (507.46,129.18) and (515.25,136.97) .. (515.25,146.57) -- (515.25,198.72) .. controls (515.25,208.32) and (507.46,216.11) .. (497.86,216.11) -- (131,216.11) .. controls (121.4,216.11) and (113.62,208.32) .. (113.62,198.72) -- cycle ;
%Image [id:dp6343303965768947] 
\draw (49.06,71.63) node  {\includegraphics[width=70pt,height=35pt]{imgs/000047_crop}};
%Straight Lines [id:da8482267792422244] 
\draw    (96.13,68.1) -- (127.75,68.1) ;
\draw [shift={(129.75,68.1)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Rectangle [id:dp945849239711702] 
\draw  (128.91,47.74) -- (220.52,47.74) -- (220.52,90.81) -- (128.91,90.81) -- cycle ;
%Straight Lines [id:da42118852158354425] 
\draw    (220.52,68.1) -- (236.25,68.1) ;
\draw [shift={(239.25,68.1)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da511779281985905] 
\draw    (388.25,68.1) -- (409.3,68.1) ;
\draw [shift={(411.3,68.1)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Rectangle [id:dp8510261578569067] 
\draw   (413.82,45.39) -- (505.43,45.39) -- (505.43,88.46) -- (413.82,88.46) -- cycle ;
%Straight Lines [id:da7169987555194053] 
\draw    (101.,179.3) -- (127.75,179.3) ;
\draw [shift={(128.91,179.3)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Rectangle [id:dp6820309380635656] 
\draw   (128.91,155.81) -- (220.52,155.81) -- (220.52,198.88) -- (128.91,198.88) -- cycle ;
%Shape: Rectangle [id:dp1288718254820398] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (160.48,165.21) -- (201.66,165.21) -- (201.66,184) -- (160.48,184) -- cycle ;
%Shape: Rectangle [id:dp0994747388526791] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (162.89,165.21) -- (193.77,165.21) -- (193.77,184.59) -- (162.89,184.59) -- cycle ;
%Shape: Rectangle [id:dp860249626311758] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (159.16,167.55) -- (207.91,167.55) -- (207.91,187.13) -- (159.16,187.13) -- cycle ;
%Shape: Rectangle [id:dp4863886506316888] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (161.68,165.99) -- (206.23,165.99) -- (206.23,186.35) -- (161.68,186.35) -- cycle ;
%Shape: Rectangle [id:dp3418580252891208] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (161.68,168.73) -- (203.29,168.73) -- (203.29,186.35) -- (161.68,186.35) -- cycle ;
%Straight Lines [id:da7804679781172355] 
\draw    (220.52,179.3) -- (236.25,179.3) ;
\draw [shift={(238.25,179.3)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da8273927288118204] 
\draw    (388.25,179.3) -- (407.62,179.3) ;
\draw [shift={(409.62,179.3)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Rectangle [id:dp20676840885870096] 
\draw   (412.14,153.46) -- (503.75,153.46) -- (503.75,196.53) -- (412.14,196.53) -- cycle ;
%Shape: Rectangle [id:dp4981574531294113] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (440.25,168.11) -- (485.25,168.11) -- (485.25,183.11) -- (440.25,183.11) -- cycle ;
%Straight Lines [id:da2326525273870701] 
\draw    (101.,68.1) -- (101.,179.3) ;


%Shape: Rectangle [id:dp356509926477812] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (152.68,165.73) -- (194.29,165.73) -- (194.29,183.35) -- (152.68,183.35) -- cycle ;
%Shape: Rectangle [id:dp834092014750339] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (165.68,167.73) -- (207.29,167.73) -- (207.29,185.35) -- (165.68,185.35) -- cycle ;
%Shape: Rectangle [id:dp8283941297733786] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (150.68,166.73) -- (192.29,166.73) -- (192.29,184.35) -- (150.68,184.35) -- cycle ;
%Shape: Rectangle [id:dp029416279636839793] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (150.68,165.73) -- (192.29,165.73) -- (192.29,183.35) -- (150.68,183.35) -- cycle ;
%Shape: Rectangle [id:dp23858341504703273] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (150.68,164.73) -- (188.25,164.73) -- (188.25,182.11) -- (150.68,182.11) -- cycle ;
%Shape: Rectangle [id:dp961971073772254] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (449.25,169.11) -- (497.16,169.11) -- (497.16,187.11) -- (449.25,187.11) -- cycle ;
%Shape: Rectangle [id:dp24167106068922006] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (160.48,61.21) -- (201.66,61.21) -- (201.66,80) -- (160.48,80) -- cycle ;
%Shape: Rectangle [id:dp9256492980389819] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (162.89,61.21) -- (193.77,61.21) -- (193.77,80.59) -- (162.89,80.59) -- cycle ;
%Shape: Rectangle [id:dp030767183185720803] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (159.16,63.55) -- (207.91,63.55) -- (207.91,83.13) -- (159.16,83.13) -- cycle ;
%Shape: Rectangle [id:dp27949448516943165] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (161.68,61.99) -- (206.23,61.99) -- (206.23,82.35) -- (161.68,82.35) -- cycle ;
%Shape: Rectangle [id:dp5361506683650763] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (161.68,64.73) -- (203.29,64.73) -- (203.29,82.35) -- (161.68,82.35) -- cycle ;
%Shape: Rectangle [id:dp2848528056085975] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (152.68,61.73) -- (194.29,61.73) -- (194.29,79.35) -- (152.68,79.35) -- cycle ;
%Shape: Rectangle [id:dp5481683378922408] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (165.68,63.73) -- (207.29,63.73) -- (207.29,81.35) -- (165.68,81.35) -- cycle ;
%Shape: Rectangle [id:dp1538492310102424] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (150.68,62.73) -- (192.29,62.73) -- (192.29,80.35) -- (150.68,80.35) -- cycle ;
%Shape: Rectangle [id:dp9650702905944857] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (150.68,61.73) -- (192.29,61.73) -- (192.29,79.35) -- (150.68,79.35) -- cycle ;
%Shape: Rectangle [id:dp2985256444666524] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (150.68,60.73) -- (188.25,60.73) -- (188.25,78.11) -- (150.68,78.11) -- cycle ;
%Shape: Rectangle [id:dp7297287946394695] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (449.25,61.11) -- (497.16,61.11) -- (497.16,79.11) -- (449.25,79.11) -- cycle ;

% Text Node
% \draw (721,21) node   {$0$};
% Text Node
% \draw (701,71) node   {$0$};
% Text Node
\draw (318,68.1) node   {$\mathcal{I}_{\text{amodal}} =\text{NMS}(\mathcal{D}_{\text{amodal}})$};
% Text Node
\draw (174,35) node  [align=left] {Initial Detections};
\draw (458,35) node  [align=left] {Final Detections};
% Text Node
\draw (318,176.17) node   {$\mathcal{I}_{\text{amodal}} =\text{NMS}(\mathcal{D}_{\text{pix}})$};
% Text Node
\draw (174,143) node  [align=left] {Initial Detections};
\draw (458,143) node  [align=left] {Final Detections};
% Text Node
\draw (301.2,10.16) node  [align=left] {Standard NMS};
% Text Node
\draw (300.36,119.79) node  [align=left] {Visibility Guided NMS};


\end{tikzpicture}
\caption{vg-NMS compared to standard NMS for an amodal object detection task for a crowded traffic scene with many heavily overlapping objects. While standard NMS removes too many boxes, vg-NMS keeps bounding boxes for each object despite their huge overlap.} \label{fig:visu_hybridnms}
\end{figure} 
